RIFT: Reward Improvement Field Transfer for Cross-Domain Offline RL

Learning from limited target data is a central challenge in cross-domain offline reinforcement learning. Abundant source data can help, but dynamics differences can make direct transition reuse unreliable. We propose Reward Improvement Field Transfer (RIFT), which instead learns how low- and high-reward source transitions differ. RIFT encodes source and target transitions in a shared latent space, pairs low- and high-reward source transitions using optimal transport, and fits an affine field to their displacements. It applies this field to low-reward target anchors and decodes the results to augment the target dataset. The approach builds on the hypothesis that related domains can share useful low-to-high reward structure despite different dynamics. We bound synthesis error under shared class geometry, identify conditions favoring target anchoring over source-high transplant, and derive a conditional connection to downstream return. Experiments on dense-reward locomotion tasks under gravity, morphology, and friction shifts show improved aggregate performance over existing baselines.

==> figure.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta,positioning,calc}


% \begin{document}

\begin{tikzpicture}[
    font=\small,
    >={Latex[length=2.3mm]},
    flow/.style={-{Latex}, thick},
    stage/.style={
        draw,
        rounded corners=4pt,
        thick,
        minimum width=3.8cm,
        minimum height=4.2cm,
        inner sep=6pt
    },
    smallbox/.style={
        draw,
        rounded corners=2pt,
        thick,
        minimum width=1.2cm,
        minimum height=.65cm,
        align=center
    },
    title/.style={font=\bfseries},
    tiny/.style={font=\scriptsize},
    srcLow/.style={circle, draw=blue!70!black, fill=blue!25, inner sep=1.8pt},
    srcHigh/.style={circle, draw=blue!70!black, fill=blue!75!black, inner sep=1.8pt},
    tgtLow/.style={circle, draw=orange!80!black, fill=orange!35, inner sep=1.8pt},
    tgtHigh/.style={circle, draw=orange!80!black, fill=orange!85!black, inner sep=1.8pt},
    shiftarrow/.style={-{Latex[length=1.6mm]}, draw=gray!55, line width=0.8pt},
]

% =========================================================
% INPUTS
% =========================================================

% \node[smallbox] (src) at (0,0.75)
%     {\textbf{Source data}\\$\mathcal D_A$};

% \node[smallbox] (tgt) at (0,-0.75)
%     {\textbf{Target data}\\$\mathcal D_B$};

% \coordinate (srcjoin) at (1.35,0.75);
% \coordinate (tgtjoin) at (1.35,-0.75);
% \coordinate (merge)   at (1.35,0);

% \draw[thick] (src.east) -- (srcjoin);
% \draw[thick] (tgt.east) -- (tgtjoin);
% \draw[thick] (srcjoin) -- (tgtjoin);

% =========================================================
% STAGE 1
% =========================================================

\node[stage] (s1) at (2.5,0) {};

\node[title] at ($(s1.north)+(0,-0.35)$) {1. Encode};

% reward direction (shared latent direction)
\draw[gray!70, thick, -{Latex[length=2mm]}]
    ($(s1.center)+(-1.25,0.95)$) -- ($(s1.center)+(1.25,0.95)$);

\node[tiny] at ($(s1.center)+(-0.95,1.18)$) {low reward};
\node[tiny] at ($(s1.center)+( 0.95,1.18)$) {high reward};

% shared latent scatter: D_A in blue, D_B in orange
% same reward direction, similar but not identical distributions

% -------------------------------------------------
% D_A low reward: slightly upper-left
% -------------------------------------------------
\node[srcLow]  at ($(s1.center)+(-1.05, 0.32)$) {};
\node[srcLow]  at ($(s1.center)+(-0.88, 0.12)$) {};
\node[srcLow]  at ($(s1.center)+(-0.72, 0.28)$) {};
\node[srcLow]  at ($(s1.center)+(-0.58, 0.02)$) {};
\node[srcLow]  at ($(s1.center)+(-0.92,-0.08)$) {};
\node[srcLow]  at ($(s1.center)+(-0.70,-0.18)$) {};

% D_A high reward: shifted right, still slightly upper
\node[srcHigh] at ($(s1.center)+( 0.42, 0.26)$) {};
\node[srcHigh] at ($(s1.center)+( 0.60, 0.42)$) {};
\node[srcHigh] at ($(s1.center)+( 0.78, 0.18)$) {};
\node[srcHigh] at ($(s1.center)+( 0.92, 0.34)$) {};
\node[srcHigh] at ($(s1.center)+( 1.08, 0.08)$) {};
\node[srcHigh] at ($(s1.center)+( 0.72,-0.08)$) {};

% -------------------------------------------------
% D_B low reward: slightly lower-left, overlapping somewhat
% -------------------------------------------------
\node[tgtLow]  at ($(s1.center)+(-0.98, 0.02)$) {};
% \node[tgtLow]  at ($(s1.center)+(-0.82,-0.18)$) {};
% \node[tgtLow]  at ($(s1.center)+(-0.64,-0.02)$) {};
\node[tgtLow]  at ($(s1.center)+(-0.50,-0.28)$) {};
\node[tgtLow]  at ($(s1.center)+(-0.88,-0.38)$) {};
% \node[tgtLow]  at ($(s1.center)+(-0.66,-0.48)$) {};

% D_B high reward: shifted right, slightly lower than D_A
% \node[tgtHigh] at ($(s1.center)+( 0.50, 0.00)$) {};
\node[tgtHigh] at ($(s1.center)+( 0.68,-0.18)$) {};
% \node[tgtHigh] at ($(s1.center)+( 0.84,-0.02)$) {};
\node[tgtHigh] at ($(s1.center)+( 1.00 ,0.06)$) {};
% \node[tgtHigh] at ($(s1.center)+( 0.66,-0.42)$) {};
\node[tgtHigh] at ($(s1.center)+( 0.90,-0.48)$) {};

% input arrow into stage
% \draw[flow] (merge) -- (s1.west);

% legend
\node[tiny] at ($(s1.south)+(0,0.35)$)
    {\textcolor{blue!70!black}{$\bullet$}\ $\mathcal D_A$
     \hspace{1.0em}
     \textcolor{orange!80!black}{$\bullet$}\ $\mathcal D_B$};

% =========================================================
% STAGE 2
% =========================================================

\node[stage, right=1.3cm of s1] (s2) {};

\node[title] at ($(s2.north)+(0,-0.35)$) {2. Learn shift};

% subtle reward direction
\node[tiny] at ($(s2.center)+(-0.95,0.78)$) {low};
\node[tiny] at ($(s2.center)+( 0.95,0.78)$) {high};

% source low-reward cluster (blue, light)
\node[srcLow]  at ($(s2.center)+(-1.00, 0.32)$) {};
\node[srcLow]  at ($(s2.center)+(-0.82, 0.10)$) {};
\node[srcLow]  at ($(s2.center)+(-0.66, 0.26)$) {};
\node[srcLow]  at ($(s2.center)+(-0.88,-0.18)$) {};
\node[srcLow]  at ($(s2.center)+(-0.62,-0.06)$) {};

% source high-reward cluster (blue, dark)
\node[srcHigh] at ($(s2.center)+( 0.55, 0.28)$) {};
\node[srcHigh] at ($(s2.center)+( 0.78, 0.10)$) {};
\node[srcHigh] at ($(s2.center)+( 0.98, 0.30)$) {};
\node[srcHigh] at ($(s2.center)+( 0.70,-0.12)$) {};
\node[srcHigh] at ($(s2.center)+( 0.92,-0.02)$) {};

% light grey shift arrows
\draw[shiftarrow] ($(s2.center)+(-0.90,0.30)$) -- ($(s2.center)+(0.42,0.28)$);
\draw[shiftarrow] ($(s2.center)+(-0.74,0.08)$) -- ($(s2.center)+(0.62,0.10)$);
\draw[shiftarrow] ($(s2.center)+(-0.80,-0.16)$) -- ($(s2.center)+(0.56,-0.12)$);

% OT / learned field
% \node[tiny, text=gray!70] at ($(s2.center)+(0,0.52)$) {OT};

\node at ($(s2.center)+(0,-0.95)$)
    {$\hat{\delta}(u)=Wu+b$};

\draw[flow] (s1.east) -- (s2.west);

% legend
\node[tiny] at ($(s2.south)+(0,0.35)$)
    {\textcolor{blue!70!black}{$\bullet$}\ $\mathcal D_A$};

% =========================================================
% STAGE 3
% =========================================================

\node[stage, right=1.3cm of s2] (s3) {};

\node[title] at ($(s3.north)+(0,-0.35)$)
    {3. Transfer};

% learned affine field
\node[tiny, text=gray!70] at ($(s3.center)+(0,0.95)$)
    {$\hat{\delta}(u)=Wu+b$};

% -------------------------------------------------
% Low-reward target anchors: D_B
% -------------------------------------------------
\node[tgtLow] at ($(s3.center)+(-0.98, 0.30)$) {};
\node[tgtLow] at ($(s3.center)+(-0.82,-0.02)$) {};
w\node[tgtLow] at ($(s3.center)+(-0.96,-0.34)$) {};

% -------------------------------------------------
% Shifted synthetic target points: D'_B
% -------------------------------------------------
\draw[orange!80!black, thick, fill=white]
    ($(s3.center)+(0.58, 0.27)$) circle (2.3pt);

\draw[orange!80!black, thick, fill=white]
    ($(s3.center)+(0.86, 0.10)$) circle (2.3pt);

\draw[orange!80!black, thick, fill=white]
    ($(s3.center)+(0.72,-0.20)$) circle (2.3pt);

% -------------------------------------------------
% Anchor-dependent affine transfer arrows
% straight, but with different slopes/lengths
% -------------------------------------------------
\draw[shiftarrow]
    ($(s3.center)+(-0.90, 0.30)$)
    -- ($(s3.center)+(0.46, 0.27)$);

\draw[shiftarrow]
    ($(s3.center)+(-0.74,-0.02)$)
    -- ($(s3.center)+(0.72, 0.08)$);

\draw[shiftarrow]
    ($(s3.center)+(-0.88,-0.34)$)
    -- ($(s3.center)+(0.60,-0.18)$);
    
% % transformed-point equation
% \node[tiny, text=gray!70] at ($(s3.center)+(0,-0.78)$)
%     {$\widetilde u^B = u^B + \hat{\delta}(u^B)$};

% connection from stage 2
\draw[flow] (s2.east) -- (s3.west);

% legend
\node[tiny] at ($(s3.south)+(0,0.35)$)
    {\textcolor{orange!80!black}{$\bullet$}\ $\mathcal D_B^{\mathrm{low}}$
     \hspace{0.9em}
     \textcolor{orange!80!black}{$\circ$}\ $\mathcal D'_B$};

% =========================================================
% STAGE 4
% =========================================================

\node[stage, right=1.3cm of s3] (s4) {};

\node[title] at ($(s4.north)+(0,-0.35)$)
    {4. Train};

% -------------------------------------------------
% Training datasets
% -------------------------------------------------

\node[smallbox, minimum width=1.05cm] (da)
    at ($(s4.center)+(-1.15,0.65)$)
    {$\mathcal D_A$};

\node[smallbox, minimum width=1.05cm] (db)
    at ($(s4.center)+(0,0.65)$)
    {$\mathcal D_B$};

\node[smallbox, minimum width=1.05cm] (dp)
    at ($(s4.center)+(1.15,0.65)$)
    {$\mathcal D'_B$};


% -------------------------------------------------
% Merge datasets
% -------------------------------------------------

\coordinate (joinL) at ($(s4.center)+(-1.15,-0.05)$);
\coordinate (joinM) at ($(s4.center)+(0,-0.05)$);
\coordinate (joinR) at ($(s4.center)+(1.15,-0.05)$);
\coordinate (mergeTrain) at ($(s4.center)+(0,-0.35)$);

\draw[thick] (da.south) -- (joinL);
\draw[thick] (db.south) -- (joinM);
\draw[thick] (dp.south) -- (joinR);

\draw[thick] (joinL) -- (joinR);
% -------------------------------------------------
% IQL
% -------------------------------------------------

\node[smallbox, minimum width=1.6cm, minimum height=.75cm] (iql)
    at ($(s4.center)+(0,-1.05)$)
    {IQL};

% \draw[flow] (mergeTrain) -- (iql.north);
\draw[flow] (joinM) -- (iql.north);


% connection from Stage 3
\draw[flow] (s3.east) -- (s4.west);

\end{tikzpicture}

% \end{document}
